Automatic Probe Movement Guidance for Freehand Obstetric Ultrasound

We present the first system that provides real-time probe movement guidance for acquiring standard planes in routine freehand obstetric ultrasound scanning. Such a system can contribute to the worldwide deployment of obstetric ultrasound scanning by lowering the required level of operator expertise. The system employs an artificial neural network that receives the ultrasound video signal and the motion signal of an inertial measurement unit (IMU) that is attached to the probe, and predicts a guidance signal. The network termed US-GuideNet predicts either the movement towards the standard plane position (goal prediction), or the next movement that an expert sonographer would perform (action prediction). While existing models for other ultrasound applications are trained with simulations or phantoms, we train our model with real-world ultrasound video and probe motion data from 464 routine clinical scans by 17 accredited sonographers. Evaluations for 3 standard plane types show that the model provides a useful guidance signal with an accuracy of 88.8% for goal prediction and 90.9% for action prediction.

==> fig/method.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'method.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.75291094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37736304)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{method.pdf}}%
    \put(0.75109013,0.0971778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{h}_{t-1}$\end{tabular}}}}%
    \put(0.9559945,0.0971778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{h}_t$\end{tabular}}}}%
    \put(0.05107056,0.13907537){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{h}_{t-3}$\end{tabular}}}}%
    \put(0.16596064,0.13907537){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{h}_{t-2}$\end{tabular}}}}%
    \put(0.27616057,0.13907537){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{h}_{t-1}$\end{tabular}}}}%
    \put(0.3877979,0.13907537){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{h}_t$\end{tabular}}}}%
    \put(0.4343172,0.1642215){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.00664625,0.1642215){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.21868666,0.01431787){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}Real-time guidance signal\end{tabular}}}}%
    \put(0.16596067,0.21232279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{q}_{t-2}^{t-1}$\end{tabular}}}}%
    \put(0.05355378,0.21232279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{q}_{t-3}^{t-2}$\end{tabular}}}}%
    \put(0.27836806,0.21232279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{q}_{t-1}^{t}$\end{tabular}}}}%
    \put(0.05208279,0.29394274){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{3.125}\smash{\begin{tabular}[t]{r}...\end{tabular}}}}%
    \put(0.38802896,0.29394274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{method.pdf}}%
    \put(0.48950594,0.31087368){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}$\mathbf{X}_{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{method.pdf}}%
    \put(0.0620715,0.31087368){\color[rgb]{0.99215686,0.99215686,0.99215686}\makebox(0,0)[lt]{\lineheight{3.125}\smash{\begin{tabular}[t]{l}$\mathbf{X}_{t-2}$\end{tabular}}}}%
    \put(0.1744784,0.31087368){\color[rgb]{0.99215686,0.99215686,0.99215686}\makebox(0,0)[lt]{\lineheight{3.125}\smash{\begin{tabular}[t]{l}$\mathbf{X}_{t-1}$\end{tabular}}}}%
    \put(0.28688579,0.31087368){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{3.125}\smash{\begin{tabular}[t]{l}$\mathbf{X}_t$\end{tabular}}}}%
    \put(0.19848611,0.34717365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{q}_{t-2}^{S}$\end{tabular}}}}%
    \put(0.30319054,0.34717365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{q}_{t-1}^{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{method.pdf}}%
    \put(0.41323601,0.33666221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{q}_t^{S}$\end{tabular}}}}%
    \put(-0.00106062,0.35817904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.71869285,0.35816186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{method.pdf}}%
    \put(0.54362018,0.20176539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}US-GuideNet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{method.pdf}}%
    \put(0.49792405,0.15610536){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{q}_{t_1}^{t_2}$\end{tabular}}}}%
    \put(0.54362018,0.15695272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}Quaternion\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{method.pdf}}%
    \put(0.50839829,0.0225524){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{h}_t$\end{tabular}}}}%
    \put(0.54362018,0.02251421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}Hidden state\end{tabular}}}}%
    \put(0.58940268,0.31250374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}Standard\end{tabular}}}}%
    \put(0.59004081,0.29377266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}plane\end{tabular}}}}%
    \put(0.59016149,0.27504158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}frame\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{method.pdf}}%
    \put(0.24301681,0.06827736){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{q}}_{t-1}^{t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{method.pdf}}%
    \put(0.19445211,0.09918239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{q}}_{t-1}^{t_S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{method.pdf}}%
    \put(0.30645946,0.09918214){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{q}}_t^{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{method.pdf}}%
    \put(0.35502415,0.06827736){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{q}}_t^{t+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{method.pdf}}%
    \put(0.08326743,0.09918239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{q}}_{t-2}^{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{method.pdf}}%
    \put(0.13183214,0.06827736){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{q}}_{t-2}^{t-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{method.pdf}}%
    \put(0.49792405,0.06647952){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{q}}_{t}^{t +1}$\end{tabular}}}}%
    \put(0.54362018,0.06732688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}Action prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{method.pdf}}%
    \put(0.49792405,0.11129244){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{q}}_{t}^{S}$\end{tabular}}}}%
    \put(0.54362018,0.11385133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}Goal prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{method.pdf}}%
    \put(0.96490994,0.05695917){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{q}}_{t}^{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{method.pdf}}%
    \put(0.9228992,0.34787613){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}$\mathbf{X}_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{method.pdf}}%
    \put(0.85188432,0.32996632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}MNet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{method.pdf}}%
    \put(0.85188432,0.20912074){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}FC1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{method.pdf}}%
    \put(0.85188432,0.09720683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}GRU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{method.pdf}}%
    \put(0.85188432,0.02825096){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}FC2\end{tabular}}}}%
    \put(0.96490994,0.01280927){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{q}}_{t}^{t +1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{method.pdf}}%
    \put(0.75665259,0.19103354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\mathbf{q}_{t-1}^t$\end{tabular}}}}%
    \put(0.10754979,0.16222888){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\pi_\theta$\end{tabular}}}}%
    \put(0.21873445,0.16222888){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\pi_\theta$\end{tabular}}}}%
    \put(0.3307418,0.16222888){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\pi_\theta$\end{tabular}}}}%
    \put(0.51388039,0.20372288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{c}$\pi_\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{method.pdf}}%
    \put(0.7103079,0.29788089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}GAP\end{tabular}}}}%
    \put(0.7103079,0.27426627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}COM-x\end{tabular}}}}%
    \put(0.7103079,0.25088438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}COM-y\end{tabular}}}}%
    \put(0.91365377,0.24566144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}Auxiliary\end{tabular}}}}%
    \put(0.91429197,0.22693036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.12500024}\smash{\begin{tabular}[t]{l}loss\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.93826702bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58104271)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup.pdf}}%
    \put(0.41619196,0.26445756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ultrasound\end{tabular}}}}%
    \put(0.41724474,0.24373503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}probe\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setup.pdf}}%
    \put(0.32004415,0.29590046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion\end{tabular}}}}%
    \put(0.32109692,0.27517793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setup.pdf}}%
    \put(0.53540833,0.55119588){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ultrasound video signal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{setup.pdf}}%
    \put(0.08691006,0.44273603){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Operator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{setup.pdf}}%
    \put(0.99177417,0.07889617){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Movement\end{tabular}}}}%
    \put(0.95052301,0.03694285){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}signal\end{tabular}}}}%
    \put(0.97991307,0.05862607){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}guidance\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{setup.pdf}}%
    \put(0.69112411,0.05045772){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ultrasound\end{tabular}}}}%
    \put(0.69046613,0.02973506){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}video\end{tabular}}}}%
    \put(0.69116796,0.00919063){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}signal\end{tabular}}}}%
    \put(0.62933739,0.10871052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion\end{tabular}}}}%
    \put(0.69081047,0.08901137){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}signal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{setup.pdf}}%
    \put(0.79407826,0.05454371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}US-GuideNet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{setup.pdf}}%
    \put(0.89011443,0.20442376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.91739829,0.22966476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.91142001,0.2754976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0.91153374,0.49383586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion\end{tabular}}}}%
    \put(0.91258651,0.47311333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sensor\end{tabular}}}}%
    \put(0.87401541,0.34622327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ultrasound\end{tabular}}}}%
    \put(0.875068,0.32550074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}probe\end{tabular}}}}%
  \end{picture}%
\endgroup%

